Dimits transition in three-dimensional ion-temperature-gradient turbulence

We extend our previous work on the 2D Dimits transition in ion-scale turbulence (Ivanov et al. 2020) to include variations along the magnetic field. We consider a three-field fluid model for the perturbations of electrostatic potential, ion temperature, and ion parallel flow in a constant-magnetic-curvature geometry without magnetic shear. It is derived in the cold-ion, long-wavelength asymptotic limit of the gyrokinetic theory. Just as in the 2D model, a low-transport (Dimits) regime exists and is found to be dominated by a quasi-static staircase-like arrangement of strong zonal flows and zonal temperature. This zonal staircase is formed and maintained by a negative turbulent viscosity for the zonal flows. Unlike the 2D model, the 3D one does not suffer from an unphysical blow up beyond the Dimits threshold where the staircase becomes nonlinearly unstable. Instead, a well-defined finite-amplitude saturated state is established. This qualitative difference between 2D and 3D is due to the appearance of small-scale `parasitic' modes that exist only if we allow perturbations to vary along the magnetic field lines. These modes extract energy from the large-scale perturbations and provide an effective enhancement of large-scale thermal diffusion, thus aiding the energy transfer from large injection scales to small dissipative ones. We show that in our model, the parasitic modes always favour a zonal-flow-dominated state. In fact, a Dimits state with a zonal staircase is achieved regardless of the strength of the linear drive provided the system is sufficiently extended along the magnetic field and sufficient parallel resolution is provided.

==> flow_diagram.tex <==



\begin{tabular} {c c}
	\begin{tikzpicture}[
	roundnode/.style={rectangle, align=center, draw=black!100, fill=white!100, very thick, minimum size=10mm},
	%	squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
	]
	%Nodes
	\node[roundnode]      (EG)                              {EG};
	\node[roundnode]        (C-ITG)       [below=of EG] {2D, \\ $\kperp \ll 1$};
	\node[roundnode]        (ZF)       [right=of C-ITG] {ZFs};
	\node[roundnode]        (S-ITG)       [below=of C-ITG] {3D, \\ $\qperp \gg 1$};
	\node[roundnode]        (VISC)       [right=of S-ITG] {Damping};
	\node[text width=3mm] [left=of EG] {\textbf{a)}};
	
	%Lines
	\draw[->, line width=0.5mm] (EG.south) to node [left] {cITG} (C-ITG.north);
	\draw[<->, line width=0.5mm] (C-ITG.east) -- (ZF.west);
	\draw[->, line width=0.5mm] (C-ITG.south) to node [left] {sITG} (S-ITG.north);
	\draw[->, line width=0.5mm] (S-ITG.north east) -- (ZF.south west);
	%\draw[dotted, ->, line width=0.5mm]  (C-ITG) to [out=0,in=180] node [above] {\(\px^2\zf{\phinorm}\)}  (VISC);
	\draw[dotted, ->, line width=0.5mm] (C-ITG.south east) -- (VISC.north west);
	%\draw[dotted, ->, line width=0.5mm] (S-ITG) to [out=270,in=270] node [above] {\(\px^2\zf{\phinorm}\)} (VISC);
	\draw[dotted, ->, line width=0.5mm] (S-ITG.east) -- (VISC.west);
	%\draw[dotted, ->, line width=0.5mm] (ZF.south) to node [right] {viscosity} (VISC.north);
	\draw[dotted, ->, line width=0.5mm] (ZF.south) -- (VISC.north);
%\end{tikzpicture} & 
%
%\begin{tikzpicture}[
%	roundnode/.style={rectangle, align=center, draw=black!100, fill=white!100, very thick, minimum size=10mm},
%	%	squarednode/.style={rectangle, draw=red!60, fill=red!5, very thick, minimum size=5mm},
%	]
	%Nodes
	
	
	
	
	\node[roundnode]        (S-ITGST)       [right=of VISC] {3D, \\ $\qperp \gg 1$};
	\node[roundnode]        (VISC)       	[right=of S-ITGST] {Damping};
	\node[roundnode]        (C-ITGST)       [above=of S-ITGST] {2D, \\ $\kperp \ll 1$};
	\node[roundnode]      	(EGST)          [above=of C-ITGST] {EG};
	\node[text width=3mm] [left=of EGST] {\textbf{b)}};
	%Lines
	\draw[->, line width=0.5mm] (EGST.south) to node [right] {cITG} (C-ITGST.north);
	\draw[->, line width=0.5mm] (C-ITGST.south) to node [right] {sITG} (S-ITGST.north);
	\draw[dotted, ->, line width=0.5mm] (S-ITGST.east) -- (VISC.west);
\end{tikzpicture}
\end{tabular}
